Non-Vacuous Generalization Bounds: Can Rescaling Invariances Help?

A central challenge in understanding generalization is to obtain non-vacuous guarantees that go beyond worst-case complexity over data or weight space. Among existing approaches, PAC-Bayes bounds stand out as they can provide tight, data-dependent guarantees even for large networks. However, in ReLU networks, rescaling invariances mean that different weight distributions can represent the same function while leading to arbitrarily different PAC-Bayes complexities. We propose to study PAC-Bayes bounds in an invariant, lifted representation that resolves this discrepancy. This paper explores both the guarantees provided by this approach (invariance, tighter bounds via data processing) and the algorithmic aspects of KL-based rescaling-invariant PAC-Bayes bounds.

==> figures/funnel.tex <==
\tikzsetnextfilename{bottleneck}
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]

	\draw[thick]
	(-4,2) .. controls (-2.5,1) and (-1.5,0) .. (-1,-1.5)
	-- (-1,-2.2)
	.. controls (-1,-2.5) and (1,-2.5) .. (1,-2.2)
	-- (1,-1.5)
	.. controls (1.5,0) and (2.5,1) .. (4,2);

	\node at (0,2.5) {\textbf{Weight space} $\W$};
	\node at (0,0.5) {\textbf{Lifting space} $\lift(\W)$};
	\node at (0,-2.7) {\textbf{Function space} $\F$};

	\foreach \x/\y in {-3.5/2.1, -2.8/2.3, -2.2/1.9, -1.5/2.2, -0.5/2.0, 0.4/2.1, 1.3/2.3, 2.2/2.1, 3.1/2.2, 3.6/2.0} {
			\node[circle, fill=blue!60, inner sep=0pt, minimum size=3pt] at (\x,\y) {};
		}

	\foreach \x/\y in {-0.9/-0.2, -0.4/0.2, 0.3/-0.1, 0.8/0.1, 0.5/0.1,1.5/-0.1} {
			\node[circle, fill=orange!80, inner sep=0pt, minimum size=3pt] at (\x,\y) {};
		}

	\foreach \x in {-0.5, 0, 0.5} {
			\node[diamond, fill=red!80, inner sep=1pt, minimum size=4pt] at (\x,-2.4) {};
		}

	% Flèches de projection (poids -> fonctions)
	\draw[->, thick, teal, dashed] (-3.5,2.1) .. controls (-1.5,1.5)  .. (-0.9,-0.2);
	\draw[->, thick, teal, dashed] (3.6,2.0) .. controls (1,1.5) .. (-0.9,-0.2);

	\draw[->, thick, teal] (-0.9,-0.2) .. controls (-0.6,-1.5) .. (-0.5,-2.4);

	\draw[->, thick, green, dashed] (-1.5,2.2) .. controls (-0.5,1) .. (0.5, 0.1);
	\draw[->, thick, green, dashed] (2.2,2.1) .. controls (1.9,1.7) .. (1.5,-0.1);

	\draw[->, thick, green] (0.5, 0.1) .. controls (0.2,-1) .. (0.0, -2.4);
	\draw[->, thick, green] (1.5,-0.1) .. controls (0.7,-1) .. (0.5,-2.4);

	% legend
	\node[align=center] at (-3.5, 2.3) {$\w$};
	\node[align=center] at (3.6, 2.15) {$\diamond^{\lambda}(\w)$};

	% Commentaires
	% \node[align=left] at (-4.5,1.5) {Different weight lead \\
	% 	to same function};

	% \node[align=center] at (3.9,0.3) {
	% 	\textbf{Rescaling invariant} \\
	% };
	% \node[align=center] at (3.8,-2.5) {
	% 	\textbf{Real description of the problem} \\
	% };

	% Flèche DPI à droite
	\draw[->, thick, violet, line width=1pt] (5.5,2.2) -- (5.5,-2.4);

	% Label DPI
	\node[rotate=270, violet] at (5,0) {
		Decreasing KL divergence (Data Processing Inequality).
	};

	\draw[->, thick, violet, line width=1pt] (-5.5,-2.4) -- (-5.5,2.2);
	\node[rotate=90, violet] at (-5,0) {
		More understandable structure.
	};

\end{tikzpicture}

